On Solving Quantified Bit-Vectors using Invertibility Conditions

We present a novel approach for solving quantified bit-vector formulas in Satisfiability Modulo Theories (SMT) based on computing symbolic inverses of bit-vector operators. We derive conditions that precisely characterize when bit-vector constraints are invertible for a representative set of bit-vector operators commonly supported by SMT solvers. We utilize syntax-guided synthesis techniques to aid in establishing these conditions and verify them independently by using several SMT solvers. We show that invertibility conditions can be embedded into quantifier instantiations using Hilbert choice expressions, and give experimental evidence that a counterexample-guided approach for quantifier instantiation utilizing these techniques leads to performance improvements with respect to state-of-the-art solvers for quantified bit-vector constraints.

==> algo/cegqis.tex <==
%!TEX root = ../main.tex

\begin{framed}
  \setlist{nolistsep}
%  Input: formulas $\varphi$ of the form 
%         $\binde{\vec{y}\forall\vec{x}}{\psi[\vec{y}, \vec{x}]}$ 
%         with $\psi$ quantifier-free and $\fv{\psi} = \vec{y} \cup \vec{x}$
%  \\[1ex]
  $\cegqi{\selfun}(\binde{\vec{y}\forall\vec{x}}{\psi[\vec{y}, \vec{x}]})$
  \vspace{.7ex}
  \begin{itemize}[leftmargin=1em]
    \item[\ ]  $\Gamma := \emptyset$
    \item[\ ] Repeat:
    \begin{enumerate}
      \item If $\Gamma$ is $T$-unsatisfiable, then return ``unsat''.
      \item 
      \label{cegqi:s2}
      Otherwise, if $\Gamma' = \Gamma \cup \{ \lnot \psi[\vec y, \vec{x}] \}$ is
      $T$-unsatisfiable, then return ``sat''. 
      \item Otherwise, let $\I$ be a model of $T$
      and $\Gamma'$ and $\vec{t} = \selfun( \vec x, \psi, \I, \Gamma )$. 
      $\Gamma \coloneqq \Gamma \cup \{ \psi[\vec y, \vec{t}] \}$. 
    \end{enumerate}
  \end{itemize}
\end{framed}



==> algo/solve.tex <==
%!TEX root = ../main.tex

%\begin{comment}
%\begin{framed}
%  \setlist{nolistsep}
%  \solvelit{x, e[x] \rel t}:
%  \vspace{1ex}
%  \begin{enumerate}[leftmargin=1em]
%    \item[\ ]
%      If $e[x] = x$
%      \begin{enumerate}[leftmargin=2em]
%        \vspace{.5ex}
%        \item[\ ] If $\rel\;\in \{\teq\}$ then return $t$
%        \item[\ ] else return
%                $\choice{y}{(\getsc{x}{x \rel t} \rightarrow y \rel t)}$.
%      \end{enumerate}
%
%      \vspace{.5ex}
%      \item[\ ]
%        Assert $e[x] = \diamond (e_1, ..., e_n)$
%        for $n > 0$
%        and $x \in \fv{e_i}$
%        and $x \not\in \fv{e_j}$ for $i \neq j$.
%      \item[\ ]
%          If $\rel\;\in \{\teq, \tneq\}$
%          and $\op \in \{ \bvnotf, \bvnegf, \bvaddf \}$
%          then
%          $t' = \getinverse{e_i}{e[x] \rel t}$
%      \item[\ ]
%          else
%          $t' = \choice{y}{(\getsc{e_i}{e[x] \rel t} \rightarrow
%              %\rightarrow e[x]\{e_i \slash y \} 
%              \diamond (e_1, ..., e_{i-1}, y, e_{i+1}, ..., e_n)
%              \rel t)}$.
%      \item[\ ] Return \solvelit{x, e_i \teq t'}.
%    \end{enumerate}
%\end{framed}
%\end{comment}

\begin{framed}
  \setlist{nolistsep}
  \solvelit{x, e[x] \rel t}:
  \vspace{1ex}
  \begin{enumerate}[leftmargin=1em]
    \item[\ ]
      If $e = x$
      \begin{enumerate}[leftmargin=2em]
        \vspace{.5ex}
        \item[] If $\rel\;\in \{\teq\}$ then return $t$
        \item[] else return
          $\choice{y}{(\imp{\getsc{x}{x \rel t}}{y \rel t})}$.
      \end{enumerate}

      \vspace{.5ex}
      \item[\ ]
        else $e = \diamond (e_1, \ldots, e_i[x], \ldots, e_n)$
        with $n > 0$
        and $x \not\in \fv{e_j}$ for all $j \neq i$.
      \begin{enumerate}[leftmargin=2em]
        \vspace{.5ex}
      \item[\ ] Let $d[x'] = \diamond (e_1, \ldots, e_{i-1}, x', e_{i+1}, \ldots, e_n)$ 
         where $x'$ is a fresh variable.
        \item[\ ]
            If $\rel\;\in \{\teq, \tneq\}$
            and $\op \in \{ \bvnotf, \bvnegf, \bvaddf \}$
        \item[\ ]
            then let $t'= \getinverse{x'}{d[x'] \teq t}$ and
            return \solvelit{x, e_i \rel t'}
        \item[\ ]
            else
            let $\ic = \getsc{x'}{d[x'] \rel t}$ and
            return
            \solvelit{x, e_i \teq \choice{y}{(\imp{\ic}{d[y] \rel t})}}.
      \end{enumerate}
    \end{enumerate}
\end{framed}

